The Directions of Technical Change

Generative AI is directional: it performs well in some task directions and poorly in others. Knowledge work is directional and endogenous as well: workers can satisfy the same job requirements with different mixes of tasks. We develop a high-dimensional model of AI adoption in which a worker uses a tool when it raises their output. Both the worker and the AI tool can perform a variety of tasks, which we model as convex production possibility sets. Because the tool requires supervision from the worker's own time and attention budget, adoption is a team-production decision, similar to hiring a coworker. The key sufficient statistics are the worker's pre-AI shadow prices: these equal the output gain from a small relaxation in each task direction, and they generally differ from the worker's observed activity mix. As AI capability improves, the set of adopted directions expands in a cone centered on these autarky prices. Near the entry threshold, small capability improvements generate large extensive-margin expansions in adoption. The model also delivers a structured intensive margin: between the entry and all-in thresholds, optimal use is partial. We parametrize the model in a simple but flexible way that nests most existing task-based models of technical change.

==> output/fig/autarky_prices.tikz <==
% Autarky Prices Figure
% Shows Production Possibility Set, isoquant, and autarky price hyperplane
% Math: Ellipse (a=2, b=1.6), Cobb-Douglas isoquant x1*x2=c
% Tangency at t=41.81°: point (1.491, 1.067), slope=-0.716, c=1.590
\begin{tikzpicture}[scale=2.2]
% Axes
\draw[->,thick,gray] (-0.1,0) -- (2.6,0) node[right] {\small Task 1};
\draw[->,thick,gray] (0,-0.1) -- (0,2.4) node[above] {\small Task 2};
% Production Possibility Set boundary (quarter ellipse, a=2, b=1.6)
\draw[thick,blue,domain=0:90,samples=80] plot ({2*cos(\x)},{1.6*sin(\x)});
\node[blue,left] at (0.3,1.45) {\small PPS};
% Isoquant F(x) = constant: x1*x2 = 1.590 (rectangular hyperbola)
\draw[thick,black!60,domain=0.75:2.4,samples=50] plot (\x,{1.590/\x});
\node[black!60,right] at (2.3,0.75) {\small $F(x)=\bar F$};
% Tangency point (optimal allocation)
\fill[black] (1.491,1.067) circle (1.5pt);
\node[above right] at (1.491,1.067) {\small $x_A$};
% Supporting hyperplane (autarky prices): tangent line from (0,2.133) to (2.981,0)
\draw[dashed,black!50] (0,2.133) -- (2.5,0.345);
\node[black!50,below right] at (0.15,2.0) {\small $p_A' x = R$};
% Autarky price vector (normal to ellipse at tangency)
\draw[->,very thick,black] (1.491,1.067) -- (1.824,1.439);
\node[above] at (1.85,1.5) {\small $p_A$};
\end{tikzpicture}


==> output/fig/chi_animation_1.tikz <==
% Animation frame 1: chi < 1, technology inside PPF (no piercing)
% Tangent at 50 deg (clockwise from before), steeper budget line, chi = 0.5
\begin{tikzpicture}[scale=2.2]
% Axes
\draw[->,thick,gray] (-0.1,0) -- (2.6,0) node[right] {\small Task 1};
\draw[->,thick,gray] (0,-0.1) -- (0,2.6) node[above] {\small Task 2};
% Quarter circle PPF (radius 2)
\draw[thick,blue,domain=0:90,samples=80] plot ({2*cos(\x)},{2*sin(\x)});
\node[blue] at (0.85,1.5) {\small PPF};
% Isoquant: tangent at t=50 deg (more curved)
\draw[thick,orange!80!black,domain=0.25:2.4,samples=50] plot (\x,{2.797/(\x+0.540)});
\node[orange!80!black,above right] at (0.9,2.35) {\small $F(x)=\bar F$};
% Tangency point T_A
\fill[orange!80!black] (1.286,1.532) circle (1.2pt);
% Supporting hyperplane through T_A (dashed, orange) - steeper
\draw[thick,dashed,orange!80!black,domain=0:3.15] plot (\x,{-0.8391*\x+2.6108});
% Technology vector y = chi * t, chi = 0.5 (inside PPF)
\draw[very thick,green!50!black] (0,0) -- (1.5,0.21);
\fill[green!50!black] (1.5,0.21) circle (1.5pt);
\node[green!50!black,above] at (1.5,0.21) {\small $y = \chi t$};
\end{tikzpicture}


==> output/fig/chi_animation_2.tikz <==
% Animation frame 1: chi < 1, technology inside PPF (no piercing)
% Tangent at 50 deg (clockwise from before), steeper budget line, chi = 0.5
\begin{tikzpicture}[scale=2.2]
% Axes
\draw[->,thick,gray] (-0.1,0) -- (2.6,0) node[right] {\small Task 1};
\draw[->,thick,gray] (0,-0.1) -- (0,2.6) node[above] {\small Task 2};
% Quarter circle PPF (radius 2)
\draw[thick,blue,domain=0:90,samples=80] plot ({2*cos(\x)},{2*sin(\x)});
\node[blue] at (0.85,1.5) {\small PPF};
% Isoquant: tangent at t=50 deg (more curved)
\draw[thick,orange!80!black,domain=0.25:2.4,samples=50] plot (\x,{2.797/(\x+0.540)});
\node[orange!80!black,above right] at (0.9,2.35) {\small $F(x)=\bar F$};
% Tangency point T_A
\fill[orange!80!black] (1.286,1.532) circle (1.2pt);
% Supporting hyperplane through T_A (dashed, orange) - steeper
\draw[thick,dashed,orange!80!black,domain=0:3.15] plot (\x,{-0.8391*\x+2.6108});
% Technology vector y = chi * t, chi = 0.5 (inside PPF)
\draw[very thick,green!50!black] (0,0) -- (2.5,0.35);
\fill[green!50!black] (2.5,0.35) circle (1.5pt);
\node[green!50!black,above] at (2.5,0.35) {\small $y = \chi t$};
\draw[thick,dashed,green!50!black] (2.5,0.35) -- (2.5,0);
\draw[thick,dashed,green!50!black] (2.5,0.35) -- (1.32,1.5);
\end{tikzpicture}


==> output/fig/chi_animation_4.tikz <==
% Animation frame 1: chi < 1, technology inside PPF (no piercing)
% Tangent at 50 deg (clockwise from before), steeper budget line, chi = 0.5
\begin{tikzpicture}[scale=2.2]
% Axes
\draw[->,thick,gray] (-0.1,0) -- (6.2,0) node[right] {\small Task 1};
\draw[->,thick,gray] (0,-0.1) -- (0,2.6) node[above] {\small Task 2};
% Quarter circle PPF (radius 2)
\draw[thick,blue,domain=0:90,samples=80] plot ({2*cos(\x)},{2*sin(\x)});
% Isoquant: tangent at t=50 deg (more curved)
\draw[thick,orange!80!black,domain=0.25:2.4,samples=50] plot (\x,{2.797/(\x+0.540)});
\draw[thick,orange!80!black,domain=3:6.2,samples=50] plot (\x,{4.8/(\x/1.45+0.540)-0.16});

% Tangency point T_A
\fill[orange!80!black] (1.286,1.532) circle (1.2pt);
\fill[blue] (0.89,1.79) circle (1.2pt);

% Supporting hyperplane through T_A (dashed, orange) - steeper
\draw[thick,dashed,orange!80!black,domain=0:3.15] plot (\x,{-0.8391*\x+2.6108});

% Technology vector y = chi * t
\draw[very thick,green!50!black] (0,0) -- (6.0,0.84);
\fill[green!50!black] (6.0,0.84) circle (1.5pt);
\fill[green!50!black] (2.7,0.378) circle (1.5pt);
\draw[thick,dashed,green!50!black] (6.0,0.84) -- (6.0,0);
\draw[thick,dashed,green!50!black] (6.0,0.84) -- (0.89,1.79);

% annotations
\node[orange!80!black,above right] at (0.6,3.0) {\small $F(x)= F(x_A)$};
\node[orange!80!black,above] at (6.0,1.0) {\small $F(x)= F(\chi_{100}t)$};
\node[green!50!black,below right] at (2.7,0.378) {\small $\chi_{0} t$};
\node[green!50!black,below right] at (6.0,0.84) {\small $\chi_{100} t$};
\node[blue,below left] at (0.89,1.79) {\small $x_{100}$};
\node[orange!80!black,below left] at (1.286,1.532) {\small $x_{A}$};

\end{tikzpicture}


==> output/fig/cone_3d.tikz <==
% 3D visualization: circles of adoption on spheres of radius chi
% At each chi, the adoption boundary is a circle of radius sqrt(chi^2-1)
% Centered at B*t (x_t point), lying on the sphere of radius chi*B
\begin{tikzpicture}[scale=1.1]
  
  % Macro to draw a gauge circle at given chi value
  % Usage: \gaugecircle{chi_value}{suffix}
  \newcommand{\gaugecircle}[2]{%
    \pgfmathsetmacro{\chiVal}{#1}%
    \pgfmathsetmacro{\rVal}{0.5*\B*sqrt(\chiVal*\chiVal - 1)}%
    \pgfmathsetmacro{\cx}{\chiVal*\B*\tx}%
    \pgfmathsetmacro{\cy}{\chiVal*\B*\ty}%
    \coordinate (center#2) at (\cx, \cy);
    \draw[dashed, rotate around={\tAng:(center#2)}, gray] 
      ($(center#2) + (0,{\rVal})$) arc (90:-90:{\rVal*0.25} and {\rVal});
    \draw[thick, rotate around={\tAng:(center#2)}, blue!70]
      ($(center#2) + (0,{\rVal})$) arc (90:270:{\rVal*0.25} and {\rVal});
  }
  
  % Direction t
  \def\tAng{40}      % Angle of t from horizontal
  
  % Compute 2D projection of direction t
  \pgfmathsetmacro{\tx}{cos(\tAng)}
  \pgfmathsetmacro{\ty}{sin(\tAng)}
  
  % 3D-looking axes (2D projection)
  % x-axis: horizontal right
  % y-axis: vertical up  
  % z-axis: at 8 o'clock (down-left)
  \draw[->, thick, gray!70] (0,0) -- (5,0) node[right] {\small $x_1$};
  \draw[->, thick, gray!70] (0,0) -- (0,4.5) node[above] {\small $x_2$};
  \draw[->, thick, gray!70] (0,0) -- (-1.5,-2.6) node[below left] {\small $x_3$};
  
  % Sphere of radius B=3 (the PPS boundary)
  \def\B{3}
  \shade[ball color=blue!15, opacity=0.5] (0,0) circle (\B);
  \draw[thick, blue!50] (0,0) circle (\B);
  
  % Visible latitude arc (showing 3D curvature)
  \draw[thin, dashed, gray!60] ({\B*cos(25)}, {\B*sin(25)*0.25}) 
    arc (0:180:{\B*cos(25)} and {\B*cos(25)*0.2});
  \draw[thin, gray!60] ({\B*cos(25)}, {\B*sin(25)*0.25}) 
    arc (0:-90:{\B*cos(25)} and {\B*cos(25)*0.2});
  
  % Point x_t at chi = 1 (on sphere of radius B, in direction t)
  \coordinate (xt) at ({\B*\tx}, {\B*\ty});
  \fill[red] (xt) circle (2pt);
  \node[red, below left] at (xt) {\small $x_t$};
  
  % Four gauge circles showing rapid initial expansion
  \gaugecircle{1.05}{D}  % Very small, near threshold
  \gaugecircle{1.15}{A}
  \gaugecircle{1.35}{B}
  \gaugecircle{1.7}{C}
  
  % Technology direction arrow (dotted to x_t, solid beyond)
  \pgfmathsetmacro{\ychi}{1.9}
  \coordinate (y) at ({\ychi*\B*\tx}, {\ychi*\B*\ty});
  \draw[green!50!black, dotted, thick] (0,0) -- (xt);
  \draw[->, thick, green!50!black] (xt) -- (y);
  \fill[green!50!black] (y) circle (2pt);
  \node[green!50!black, right] at (y) {\small $t$};
  
  % Origin
  \fill (0,0) circle (1.5pt);
  \node[below left] at (-0.2,-0.2) {\small $O$};
  
\end{tikzpicture}


==> output/fig/cone_half_angle.tikz <==
% Cone half-angle phi_0 as a function of capability chi
% For rho = 1: phi_0 = arccos(1/chi)
% Y-axis scaling: multiply radians by 2 so pi/2 appears at y=3.14
\begin{tikzpicture}[scale=1.0]
% Axes
\draw[->,thick] (0,0) -- (6.5,0) node[right] {\small $\chi$};
\draw[->,thick] (0,0) -- (0,3.5) node[above] {\small $\phi_0$};

% Y-axis labels (in terms of pi)
% pi/2 radians = 1.5708, scaled by 2 = 3.14
\draw[thick] (-0.1,3.14159) -- (0.1,3.14159);
\node[left] at (-0.15,3.14159) {\scriptsize $\frac{\pi}{2}$};
% pi/4 radians = 0.7854, scaled by 2 = 1.57
\draw[thick] (-0.1,1.5708) -- (0.1,1.5708);
\node[left] at (-0.15,1.5708) {\scriptsize $\frac{\pi}{4}$};

% X-axis labels
\draw[thick] (2,-0.1) -- (2,0.1);
\node[below] at (2,-0.15) {\scriptsize $\rho$};
\draw[thick] (4,-0.1) -- (4,0.1);
\node[below] at (4,-0.15) {\scriptsize $2\rho$};
\draw[thick] (6,-0.1) -- (6,0.1);
\node[below] at (6,-0.15) {\scriptsize $3\rho$};

% Dashed horizontal asymptote at pi/2
\draw[dashed,gray] (0,3.14159) -- (6.3,3.14159);

% Solid curve from chi=rho to chi=3rho
% phi_0 = arccos(rho/chi) = arccos(1/chi) when rho=1
% With scaling: x = 2*chi, so chi = x/2
% acos returns degrees, convert to radians then scale by 2 for y-axis
% y = arccos(2/x) * (pi/180) * 2 = arccos(2/x) * pi/90
\draw[very thick,black,domain=2.01:6,samples=100] plot (\x,{acos(2/\x)*3.14159/90});

% Mark chi = rho (threshold)
\fill[black] (2,0) circle (2.5pt);
\node[below right] at (2.1,0.2) {\scriptsize threshold};

\end{tikzpicture}


==> output/fig/technology_tangent_segment.tikz <==
% Technology tangent segment with lambda decomposition
% Shows the tangent line and decomposes the optimal point into own work + AI time
\begin{tikzpicture}[scale=2.2]
% Axes
\draw[->,thick,gray] (-0.1,0) -- (3.4,0) node[right] {\small Task 1};
\draw[->,thick,gray] (0,-0.1) -- (0,2.6) node[above] {\small Task 2};
% Quarter circle PPF (radius 2) - faded
\draw[thin,blue!40,domain=0:90,samples=80] plot ({2*cos(\x)},{2*sin(\x)});
% Technology spike (green y vector) - extending beyond for visibility plus free disposal dashed line
\draw[very thick,green!50!black] (0,0) -- (3.0,0.15);
\draw[thick,dashed,green!50!black] (3.0,0.15) -- (3.0,0);
\fill[green!50!black] (3.0,0.15) circle (1.5pt);
\node[green!50!black,right] at (3.0,0.15) {\small $y$};
% Tangent point T on circle
\fill[blue] (1.256,1.557) circle (1.2pt);
\node[blue,above left] at (1.256,1.557) {\small $T$};
% Dashed tangent line segment (from vector tip to tangency point)
\draw[thick,dashed,purple] (3.0,0.15) -- (1.256,1.557);
% Dashed line from origin to tangent point T
\draw[thick,dashed,purple] (0,0) -- (1.256,1.557);
% Point a = 0.7 * T (on the OT line) - 1-lambda = 0.7
\fill[orange] (0.879,1.090) circle (1.2pt);
\node[orange,left] at (0.879,1.090) {\small $a$};
% Thick orange line from origin to a (70% of the way)
\draw[very thick,orange] (0,0) -- (0.879,1.090);
% 1-lambda label to the right of the line, at ~45% height
\node[orange,right] at (0.40,0.50) {\small $1-\lambda$};
% Point b = intersection of line from a (parallel to y) with tangent line
\fill[orange] (1.779,1.135) circle (1.2pt);
\node[orange,above right] at (1.779,1.135) {\small $b$};
% Thick orange line from a to b (parallel to y, lambda = 0.3)
\draw[very thick,orange] (0.879,1.090) -- (1.779,1.135);
% lambda label below the line, centered horizontally
% Midpoint of ab is at ((0.879+1.779)/2, (1.090+1.135)/2) = (1.329, 1.113)
\node[orange,below] at (1.329,1.05) {\small $\lambda$};
\end{tikzpicture}

